Optimal Weight Adaptation of Model Predictive Control for Connected and Automated Vehicles in Mixed Traffic with Bayesian Optimization

In this paper, we develop an optimal weight adaptation strategy of model predictive control (MPC) for connected and automated vehicles (CAVs) in mixed traffic. We model the interaction between a CAV and a human-driven vehicle (HDV) as a simultaneous game and formulate a game-theoretic MPC problem to find a Nash equilibrium of the game. In the MPC problem, the weights in the HDV's objective function can be learned online using moving horizon inverse reinforcement learning. Using Bayesian optimization, we propose a strategy to optimally adapt the weights in the CAV's objective function so that the expected true cost when using MPC in simulations can be minimized. We validate the effectiveness of the optimal strategy by numerical simulations of a vehicle crossing example at an unsignalized intersection.

==> figs/colormap_w1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = 3in, height = 2.2in,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2,
point meta min=-2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=2,
xlabel={$\log_{10} (\omega_{2,1})$},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ylabel={$\log_{10} (\omega_{2,2})$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {figs/colormap_w1-000.png};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-2 -2
-1.5 -2
-1 -2
-0.5 -2
0 -2
0.5 -2
1 -2
1.5 -2
2 -2
-2 -1.5
-1.5 -1.5
-1 -1.5
-0.5 -1.5
0 -1.5
0.5 -1.5
1 -1.5
1.5 -1.5
2 -1.5
-2 -1
-1.5 -1
-1 -1
-0.5 -1
0 -1
0.5 -1
1 -1
1.5 -1
2 -1
-2 -0.5
-1.5 -0.5
-1 -0.5
-0.5 -0.5
0 -0.5
0.5 -0.5
1 -0.5
1.5 -0.5
2 -0.5
-2 0
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
-2 0.5
-1.5 0.5
-1 0.5
-0.5 0.5
0 0.5
0.5 0.5
1 0.5
1.5 0.5
2 0.5
-2 1
-1.5 1
-1 1
-0.5 1
0 1
0.5 1
1 1
1.5 1
2 1
-2 1.5
-1.5 1.5
-1 1.5
-0.5 1.5
0 1.5
0.5 1.5
1 1.5
1.5 1.5
2 1.5
-2 2
-1.5 2
-1 2
-0.5 2
0 2
0.5 2
1 2
1.5 2
2 2
};
\end{axis}

\end{tikzpicture}


==> figs/colormap_w2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = 3.in, height = 2.2in,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2,
point meta min=-2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=2,
xlabel={$\log_{10} (\omega_{2,1})$},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ylabel={$\log_{10} (\omega_{2,2})$},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {figs/colormap_w2-000.png};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
-2 -2
-1.5 -2
-1 -2
-0.5 -2
0 -2
0.5 -2
1 -2
1.5 -2
2 -2
-2 -1.5
-1.5 -1.5
-1 -1.5
-0.5 -1.5
0 -1.5
0.5 -1.5
1 -1.5
1.5 -1.5
2 -1.5
-2 -1
-1.5 -1
-1 -1
-0.5 -1
0 -1
0.5 -1
1 -1
1.5 -1
2 -1
-2 -0.5
-1.5 -0.5
-1 -0.5
-0.5 -0.5
0 -0.5
0.5 -0.5
1 -0.5
1.5 -0.5
2 -0.5
-2 0
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
-2 0.5
-1.5 0.5
-1 0.5
-0.5 0.5
0 0.5
0.5 0.5
1 0.5
1.5 0.5
2 0.5
-2 1
-1.5 1
-1 1
-0.5 1
0 1
0.5 1
1 1
1.5 1
2 1
-2 1.5
-1.5 1.5
-1 1.5
-0.5 1.5
0 1.5
0.5 1.5
1 1.5
1.5 1.5
2 1.5
-2 2
-1.5 2
-1 2
-0.5 2
0 2
0.5 2
1 2
1.5 2
2 2
};
\end{axis}

\end{tikzpicture}


==> figs/histogram.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{darkgray176}{RGB}{65,105,225}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{deepskyblue}{RGB}{65,105,225}

\begin{axis}[
width = 3.in, height = 2in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Percentages (\%)},
xmin=-60.0, xmax=60.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of simulations},
ymin=0, ymax=180.0,
ytick style={color=black},
ytick = {0,50,100,150},
]
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-52.5916072909825,0) rectangle (axis cs:-51.4924191164248,2);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-51.4924191164248,0) rectangle (axis cs:-50.3932309418672,9);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-50.3932309418672,0) rectangle (axis cs:-49.2940427673096,13);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-49.2940427673096,0) rectangle (axis cs:-48.1948545927519,16);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-48.1948545927519,0) rectangle (axis cs:-47.0956664181943,18);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-47.0956664181943,0) rectangle (axis cs:-45.9964782436367,21);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-45.9964782436367,0) rectangle (axis cs:-44.8972900690791,9);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-44.8972900690791,0) rectangle (axis cs:-43.7981018945214,9);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-43.7981018945214,0) rectangle (axis cs:-42.6989137199638,13);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-42.6989137199638,0) rectangle (axis cs:-41.5997255454062,8);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-41.5997255454062,0) rectangle (axis cs:-40.5005373708485,14);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-40.5005373708485,0) rectangle (axis cs:-39.4013491962909,17);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-39.4013491962909,0) rectangle (axis cs:-38.3021610217333,9);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-38.3021610217333,0) rectangle (axis cs:-37.2029728471757,12);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-37.2029728471757,0) rectangle (axis cs:-36.103784672618,8);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-36.103784672618,0) rectangle (axis cs:-35.0045964980604,6);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-35.0045964980604,0) rectangle (axis cs:-33.9054083235028,5);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-33.9054083235028,0) rectangle (axis cs:-32.8062201489451,2);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-32.8062201489451,0) rectangle (axis cs:-31.7070319743875,2);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-31.7070319743875,0) rectangle (axis cs:-30.6078437998299,6);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-30.6078437998299,0) rectangle (axis cs:-29.5086556252722,7);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-29.5086556252722,0) rectangle (axis cs:-28.4094674507146,4);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-28.4094674507146,0) rectangle (axis cs:-27.310279276157,3);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-27.310279276157,0) rectangle (axis cs:-26.2110911015994,6);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-26.2110911015994,0) rectangle (axis cs:-25.1119029270417,4);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-25.1119029270417,0) rectangle (axis cs:-24.0127147524841,2);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-24.0127147524841,0) rectangle (axis cs:-22.9135265779265,5);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-22.9135265779265,0) rectangle (axis cs:-21.8143384033688,4);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-21.8143384033688,0) rectangle (axis cs:-20.7151502288112,5);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-20.7151502288112,0) rectangle (axis cs:-19.6159620542536,13);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-19.6159620542536,0) rectangle (axis cs:-18.5167738796959,9);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-18.5167738796959,0) rectangle (axis cs:-17.4175857051383,10);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-17.4175857051383,0) rectangle (axis cs:-16.3183975305807,13);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-16.3183975305807,0) rectangle (axis cs:-15.2192093560231,13);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-15.2192093560231,0) rectangle (axis cs:-14.1200211814654,25);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-14.1200211814654,0) rectangle (axis cs:-13.0208330069078,24);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-13.0208330069078,0) rectangle (axis cs:-11.9216448323502,37);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-11.9216448323502,0) rectangle (axis cs:-10.8224566577925,32);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-10.8224566577925,0) rectangle (axis cs:-9.7232684832349,35);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-9.7232684832349,0) rectangle (axis cs:-8.62408030867728,40);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-8.62408030867728,0) rectangle (axis cs:-7.52489213411965,47);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-7.52489213411965,0) rectangle (axis cs:-6.42570395956201,54);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-6.42570395956201,0) rectangle (axis cs:-5.32651578500439,60);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-5.32651578500439,0) rectangle (axis cs:-4.22732761044676,102);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-4.22732761044676,0) rectangle (axis cs:-3.12813943588912,66);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-3.12813943588912,0) rectangle (axis cs:-2.0289512613315,74);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-2.0289512613315,0) rectangle (axis cs:-0.929763086773868,61);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:-0.929763086773868,0) rectangle (axis cs:0.169425087783765,118);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:0.169425087783765,0) rectangle (axis cs:1.26861326234139,49);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:1.26861326234139,0) rectangle (axis cs:2.36780143689902,41);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:2.36780143689902,0) rectangle (axis cs:3.46698961145665,56);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:3.46698961145665,0) rectangle (axis cs:4.56617778601428,45);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:4.56617778601428,0) rectangle (axis cs:5.66536596057191,53);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:5.66536596057191,0) rectangle (axis cs:6.76455413512954,55);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:6.76455413512954,0) rectangle (axis cs:7.86374230968717,55);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:7.86374230968717,0) rectangle (axis cs:8.9629304842448,44);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:8.9629304842448,0) rectangle (axis cs:10.0621186588024,53);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:10.0621186588024,0) rectangle (axis cs:11.1613068333601,34);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:11.1613068333601,0) rectangle (axis cs:12.2604950079177,46);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:12.2604950079177,0) rectangle (axis cs:13.3596831824753,47);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:13.3596831824753,0) rectangle (axis cs:14.4588713570329,33);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:14.4588713570329,0) rectangle (axis cs:15.5580595315906,28);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:15.5580595315906,0) rectangle (axis cs:16.6572477061482,18);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:16.6572477061482,0) rectangle (axis cs:17.7564358807058,22);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:17.7564358807058,0) rectangle (axis cs:18.8556240552635,33);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:18.8556240552635,0) rectangle (axis cs:19.9548122298211,38);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:19.9548122298211,0) rectangle (axis cs:21.0540004043787,45);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:21.0540004043787,0) rectangle (axis cs:22.1531885789364,42);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:22.1531885789364,0) rectangle (axis cs:23.252376753494,47);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:23.252376753494,0) rectangle (axis cs:24.3515649280516,89);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:24.3515649280516,0) rectangle (axis cs:25.4507531026092,106);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:25.4507531026092,0) rectangle (axis cs:26.5499412771669,120);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:26.5499412771669,0) rectangle (axis cs:27.6491294517245,123);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:27.6491294517245,0) rectangle (axis cs:28.7483176262821,168);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:28.7483176262821,0) rectangle (axis cs:29.8475058008398,166);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:29.8475058008398,0) rectangle (axis cs:30.9466939753974,136);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:30.9466939753974,0) rectangle (axis cs:32.045882149955,154);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:32.045882149955,0) rectangle (axis cs:33.1450703245127,136);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:33.1450703245127,0) rectangle (axis cs:34.2442584990703,144);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:34.2442584990703,0) rectangle (axis cs:35.3434466736279,149);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:35.3434466736279,0) rectangle (axis cs:36.4426348481855,124);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:36.4426348481855,0) rectangle (axis cs:37.5418230227432,129);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:37.5418230227432,0) rectangle (axis cs:38.6410111973008,97);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:38.6410111973008,0) rectangle (axis cs:39.7401993718584,121);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:39.7401993718584,0) rectangle (axis cs:40.8393875464161,110);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:40.8393875464161,0) rectangle (axis cs:41.9385757209737,129);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:41.9385757209737,0) rectangle (axis cs:43.0377638955313,142);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:43.0377638955313,0) rectangle (axis cs:44.136952070089,143);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:44.136952070089,0) rectangle (axis cs:45.2361402446466,160);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:45.2361402446466,0) rectangle (axis cs:46.3353284192042,147);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:46.3353284192042,0) rectangle (axis cs:47.4345165937618,127);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:47.4345165937618,0) rectangle (axis cs:48.5337047683195,80);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:48.5337047683195,0) rectangle (axis cs:49.6328929428771,7);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:49.6328929428771,0) rectangle (axis cs:50.7320811174347,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:50.7320811174347,0) rectangle (axis cs:51.8312692919924,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:51.8312692919924,0) rectangle (axis cs:52.93045746655,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:52.93045746655,0) rectangle (axis cs:54.0296456411076,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:54.0296456411076,0) rectangle (axis cs:55.1288338156652,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:55.1288338156652,0) rectangle (axis cs:56.2280219902229,0);
\draw[draw=none,fill=deepskyblue,fill opacity=0.9] (axis cs:56.2280219902229,0) rectangle (axis cs:57.3272101647805,1);
\end{axis}

\end{tikzpicture}

